De-Sequentialized Monte Carlo: a parallel-in-time particle smoother

Particle smoothers are SMC (Sequential Monte Carlo) algorithms designed to approximate the joint distribution of the states given observations from a state-space model. We propose dSMC (de-Sequentialized Monte Carlo), a new particle smoother that is able to process $T$ observations in $\mathcal{O}(\log T)$ time on parallel architecture. This compares favourably with standard particle smoothers, the complexity of which is linear in $T$. We derive $\mathcal{L}_p$ convergence results for dSMC, with an explicit upper bound, polynomial in $T$. We then discuss how to reduce the variance of the smoothing estimates computed by dSMC by (i) designing good proposal distributions for sampling the particles at the initialization of the algorithm, as well as by (ii) using lazy resampling to increase the number of particles used in dSMC. Finally, we design a particle Gibbs sampler based on dSMC, which is able to perform parameter inference in a state-space model at a $\mathcal{O}(\log(T))$ cost on parallel hardware.

==> plots/tikz/formal_tree.tex <==
\begin{forest}
    for tree={
        grow=south,
        minimum size=3ex, inner sep=1pt,
        s sep=7mm
            }
    [$\ft{\bbQ}{0}{9}$
        [$\ft{\bbQ}{0}{5}$
            [$\ft{\bbQ}{0}{2}$
                [$\ft{\bbQ}{0}{1}$
                    [$\ft{\bbQ}{0}{0}$]
                    [$\ft{\bbQ}{1}{1}$]
                ]
                [$\ft{\bbQ}{2}{2}$]
            ]
            [$\ft{\bbQ}{3}{5}$
                [$\ft{\bbQ}{3}{4}$
                    [$\ft{\bbQ}{3}{3}$]
                    [$\ft{\bbQ}{4}{4}$]
                ]
                [$\ft{\bbQ}{5}{5}$]
            ]
        ]
        [$\ft{\bbQ}{6}{9}$
            [$\ft{\bbQ}{6}{8}$
                [$\ft{\bbQ}{6}{6}$]
                [$\ft{\bbQ}{7}{8}$
                    [$\ft{\bbQ}{7}{7}$]
                    [$\ft{\bbQ}{8}{8}$]
                ]
            ]
            [$\ft{\bbQ}{9}{9}$]
        ]
    ]
\end{forest}


==> sections/experiments/plots/ACFs.tex <==

\begin{tikzpicture}[scale=1.]
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{groupplot}[
    group style={columns=3,rows=2,horizontal sep=0.5 cm,vertical sep=1.4 cm},
    ymin=-0.05, ymax=1,
    xmin=0, xmax=100,
]   
    \nextgroupplot[title={\Large $\tau_0$}, xtick={}, xticklabels={}, ylabel={\Large Correlation}]
    \addplot[gray, dashed, line width=1pt] table [x=lag, y=Sequential, col sep=comma]{sections/experiments/data/acf-tau0.csv}; \label{acf-seq}
    \addplot[black, line width=1pt] table [x=lag, y=Parallel, col sep=comma]{sections/experiments/data/acf-tau0.csv}; \label{acf-par}
    
    \nextgroupplot[title={\Large $\tau_1$}, xtick={}, xticklabels={}, ytick={}, yticklabels={}]
    \addplot[gray, dashed, line width=1pt] table [x=lag, y=Sequential, col sep=comma]{sections/experiments/data/acf-tau1.csv};
    \addplot[black, line width=1pt] table [x=lag, y=Parallel, col sep=comma]{sections/experiments/data/acf-tau1.csv};
    
    \nextgroupplot[title={\Large $\tau_2$}, xtick={}, xticklabels={}, ytick={}, yticklabels={}]
    \addplot[gray, dashed, line width=1pt] table [x=lag, y=Sequential, col sep=comma]{sections/experiments/data/acf-tau2.csv};
    \addplot[black, line width=1pt] table [x=lag, y=Parallel, col sep=comma]{sections/experiments/data/acf-tau2.csv};
    
    \nextgroupplot[title={\Large $1/\sigma_X^2$}, xlabel={\Large Lag}, ylabel={\Large Correlation}]
    \addplot[gray, dashed, line width=1pt] table [x=lag, y=Sequential, col sep=comma]{sections/experiments/data/acf-x_prec.csv};
    \addplot[black, line width=1pt] table [x=lag, y=Parallel, col sep=comma]{sections/experiments/data/acf-x_prec.csv};
    
    \nextgroupplot[title={\Large $1/\sigma_Y^2$}, ytick={}, yticklabels={}, xlabel={\Large Lag},]
    \addplot[gray, dashed, line width=1pt] table [x=lag, y=Sequential, col sep=comma]{sections/experiments/data/acf-y_prec.csv};
    \addplot[black, line width=1pt] table [x=lag, y=Parallel, col sep=comma]{sections/experiments/data/acf-y_prec.csv};
    
    \nextgroupplot[title={\Large $X_0$}, ytick={}, yticklabels={}, xlabel={\Large Lag},]
    \addplot[gray, dashed, line width=1pt] table [x=lag, y=Sequential, col sep=comma]{sections/experiments/data/acf-x0.csv};
    \addplot[black, line width=1pt] table [x=lag, y=Parallel, col sep=comma]{sections/experiments/data/acf-x0.csv};
\end{groupplot}

\end{tikzpicture}


==> sections/experiments/plots/cox-error.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}

\begin{axis}[
    xlabel shift = -3 pt,
    ylabel shift = -3 pt,
    height = 6cm,
    width = 10cm,
    legend style={nodes={scale=0.5, transform shape}},
    legend pos=north west,
    legend columns=1, %
    log basis x={10},
    tick align=outside,
    xlabel={\scriptsize $N$},
    xmode=log,
    ylabel={\scriptsize $\sigma_{\textrm{dSMC}} / \sigma_{\textrm{FFBS}}$},
    ymin=0.75,
]



\addplot [thick, color0, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=N,y expr={ifthenelse(\thisrow{T}==32,\thisrow{ratio},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$T=32$}
\addplot [thick, color1, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=N,y expr={ifthenelse(\thisrow{T}==64,\thisrow{ratio},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$T=64$}
\addplot [thick, color2, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=N,y expr={ifthenelse(\thisrow{T}==128,\thisrow{ratio},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$T=128$}
\addplot [thick, color3, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=N,y expr={ifthenelse(\thisrow{T}==256,\thisrow{ratio},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$T=256$}
\addplot [thick, color4, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=N,y expr={ifthenelse(\thisrow{T}==512,\thisrow{ratio},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$T=512$}

\end{axis}

\end{tikzpicture}



==> sections/experiments/plots/cox_runtime.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}

\begin{axis}[
    xlabel shift = -3 pt,
    ylabel shift = -3 pt,
    height = 6cm,
    width = 10cm,
    legend style={nodes={scale=0.5, transform shape}},
    legend pos=north west,
    legend columns=2, %
    log basis x={2},
    log basis y={10},
    tick align=outside,
    xlabel={\scriptsize $T$},
    xmode=log,
    ylabel={\scriptsize Runtime (s)},
    ymode=log,
]

\addlegendimage{legend image with text=dSMC}
\addlegendentry{}
\addlegendimage{legend image with text=FFBS}
\addlegendentry{}


\addplot [thick, color0, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=T,y expr={ifthenelse(\thisrow{N}==25,\thisrow{dSMC},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{}
\addplot [thick, color0, mark=square*, mark size=2, mark options={solid,draw=white}] 
    table[x=T,y expr={ifthenelse(\thisrow{N}==25,\thisrow{FFBS},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$N = 25$}  
\addplot [thick, color1, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=T,y expr={ifthenelse(\thisrow{N}==250,\thisrow{dSMC},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{}
\addplot [thick, color1, mark=square*, mark size=2, mark options={solid,draw=white}] 
    table[x=T,y expr={ifthenelse(\thisrow{N}==250,\thisrow{FFBS},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$N = 50$}  
\addplot [thick, color2, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=T,y expr={ifthenelse(\thisrow{N}==100,\thisrow{dSMC},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{}
\addplot [thick, color2, mark=square*, mark size=2, mark options={solid,draw=white}] 
    table[x=T,y expr={ifthenelse(\thisrow{N}==100,\thisrow{FFBS},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$N = 100$}  
\addplot [thick, color3, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=T,y expr={ifthenelse(\thisrow{N}==250,\thisrow{dSMC},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{}
\addplot [thick, color3, mark=square*, mark size=2, mark options={solid,draw=white}] 
    table[x=T,y expr={ifthenelse(\thisrow{N}==250,\thisrow{FFBS},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$N = 250$}  
\addplot [thick, color4, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=T,y expr={ifthenelse(\thisrow{N}==500,\thisrow{dSMC},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{}
\addplot [thick, color4, mark=square*, mark size=2, mark options={solid,draw=white}] 
    table[x=T,y expr={ifthenelse(\thisrow{N}==500,\thisrow{FFBS},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$N = 500$} 
\addplot [thick, color5, mark=*, mark size=2, mark options={solid,draw=white}] 
    table [x=T,y expr={ifthenelse(\thisrow{N}==1000,\thisrow{dSMC},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{}
\addplot [thick, color5, mark=square*, mark size=2, mark options={solid,draw=white}] 
    table[x=T,y expr={ifthenelse(\thisrow{N}==1000,\thisrow{FFBS},nan)}, col sep=comma]
    {sections/experiments/data/cox-results.csv};
\addlegendentry{$N = 1000$}  
\end{axis}

\end{tikzpicture}



==> sections/experiments/plots/lazy_plot.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\huge}}


\begin{groupplot}[
group style={group size=5 by 3, 
             y descriptions at=edge left},
log basis x={10},
log basis y={10},
tick align=outside,
xtick pos=left,
x grid style={white!69.0196078431373!black},
xmin=19.1817624752731, xmax=6516.60660281532,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00072109406206935, ymax=11.3771171734631,
ymode=log,
ytick style={color=black},
alias=gp1
]
\nextgroupplot[
ylabel={\noindent\parbox{2in}{\centering \Huge $\sigma = 0.3$ \\ Run Time}},
xticklabels={},
title={{\Huge$T = 32$}},
]
\addplot [thick, color0]
table {%
25 0.00115951776504517
50 0.0013034200668335
100 0.00143899917602539
250 0.00151892423629761
500 0.00300922870635986
1000 0.0104729723930359
2500 0.060847156047821
5000 0.250326364040375
}; \label{line:runtime-par}
\addplot [thick, color2]
table {%
25 0.00808679580688477
50 0.0091247034072876
100 0.0102156519889832
250 0.0111430621147156
500 0.0120222878456116
1000 0.0137505412101746
2500 0.051067385673523
5000 0.181927733421326
}; \label{line:runtime-FFBS}
\addplot [thick, color4]
table {%
25 0.0058868932723999
50 0.00613278865814209
100 0.00680663108825684
250 0.00766574144363403
500 0.00808182954788208
1000 0.0088045334815979
2500 0.00968276739120483
5000 0.0106420564651489
}; \label{line:runtime-lazy}

\nextgroupplot[
yticklabels={},
xticklabels={},
title={{\Huge$T = 64$}},
]
\addplot [thick, color0]
table {%
25 0.00137093305587769
50 0.00157453775405884
100 0.00177185297012329
250 0.00200233936309814
500 0.005662522315979
1000 0.0210840058326721
2500 0.13032039642334
5000 0.521669418811798
};
\addplot [thick, color2]
table {%
25 0.0162534713745117
50 0.0182928323745728
100 0.0201040410995483
250 0.0223477268218994
500 0.023990683555603
1000 0.0303701305389404
2500 0.107449607849121
5000 0.379663133621216
};
\addplot [thick, color4]
table {%
25 0.00771684646606445
50 0.00808302164077759
100 0.00842830896377563
250 0.00921539545059204
500 0.0100508117675781
1000 0.0109653759002686
2500 0.0121631765365601
5000 0.0154600596427917
};

\nextgroupplot[
yticklabels={},
xticklabels={}
title={{\Huge $T = 128$}},
]
\addplot [thick, color0]
table {%
25 0.00160098075866699
50 0.00187089920043945
100 0.00209852457046509
250 0.00317604303359985
500 0.0109863662719727
1000 0.0470958876609802
2500 0.269569392204285
5000 1.11163177490234
};
\addplot [thick, color2]
table {%
25 0.0327309489250183
50 0.036854555606842
100 0.0399753379821777
250 0.0437188386917114
500 0.0470540571212769
1000 0.0635426187515259
2500 0.219560935497284
5000 0.76347930431366
};
\addplot [thick, color4]
table {%
25 0.0100310635566711
50 0.00969801425933838
100 0.0102207231521606
250 0.0114673018455505
500 0.0123928618431091
1000 0.0134531760215759
2500 0.0168001508712769
5000 0.0248962235450745
};

\nextgroupplot[
yticklabels={},
xticklabels={}
title={{\Huge $T = 264$}},
]
\addplot [thick, color0]
table {%
25 0.00185240745544434
50 0.00214946746826172
100 0.0023824667930603
250 0.00540084600448608
500 0.021943678855896
1000 0.0892437744140625
2500 0.547426881790161
};
\addplot [thick, color2]
table {%
25 0.0661328291893005
50 0.0728472232818604
100 0.0802361083030701
250 0.0876717710494995
500 0.096787326335907
1000 0.130471022129059
2500 0.43965646982193
5000 1.51263526916504
};
\addplot [thick, color4]
table {%
25 0.0142355799674988
50 0.0115803956985474
100 0.012295093536377
250 0.0132133388519287
500 0.0147843170166016
1000 0.0171757435798645
2500 0.0260923266410828
5000 0.0443751621246338
};

\nextgroupplot[
yticklabels={},
xticklabels={},
title={{\Huge$T = 512$}},
]
\addplot [thick, color0]
table {%
25 0.00214588403701782
50 0.00241331577301025
100 0.00268295288085938
250 0.00997101545333862
500 0.0491284704208374
1000 0.178347940444946
2500 1.14709264993668
};
\addplot [thick, color2]
table {%
25 0.130133118629456
50 0.146843347549438
100 0.161905932426453
250 0.174012928009033
500 0.19184620141983
1000 0.258427278995514
2500 0.891601576805115
5000 3.08078952550888
};
\addplot [thick, color4]
table {%
25 0.0168980598449707
50 0.0142296886444092
100 0.0143916034698486
250 0.0160310530662537
500 0.0179252505302429
1000 0.0249752306938171
2500 0.0456335353851318
5000 0.0841138410568237
};


\nextgroupplot[
ylabel={\noindent\parbox{2in}{\centering \Huge $\sigma = 0.4$ \\ Run Time}},
xticklabels={},
]
\addplot [thick, color0]
table {%
25 0.00112038373947144
50 0.00129791498184204
100 0.00143685102462769
250 0.0015154242515564
500 0.00299193620681763
1000 0.0105634260177612
2500 0.0608415746688843
5000 0.249555139541626
};
\addplot [thick, color2]
table {%
25 0.00813068866729736
50 0.00916913986206055
100 0.010220193862915
250 0.0111440491676331
500 0.0119589948654175
1000 0.0140230250358582
2500 0.0508711767196655
5000 0.188617587089539
};
\addplot [thick, color4]
table {%
25 0.00432218313217163
50 0.00467458248138428
100 0.00515161752700806
250 0.00583679914474487
500 0.00623582363128662
1000 0.00669151067733765
2500 0.00731588125228882
5000 0.00806929588317871
};

\nextgroupplot[
yticklabels={},
xticklabels={},
]
\addplot [thick, color0]
table {%
25 0.00137276649475098
50 0.00157527208328247
100 0.00176766395568848
250 0.0020052433013916
500 0.00566723585128784
1000 0.0210877108573914
2500 0.12987354516983
5000 0.526607608795166
};
\addplot [thick, color2]
table {%
25 0.0162978315353394
50 0.0182626342773437
100 0.0201076436042786
250 0.0223498558998108
500 0.0240345072746277
1000 0.0300931096076965
2500 0.107394959926605
5000 0.378793129920959
};
\addplot [thick, color4]
table {%
25 0.00576653718948364
50 0.00603848457336426
100 0.00634981155395508
250 0.00708824872970581
500 0.0077301287651062
1000 0.0082712197303772
2500 0.00929077386856079
5000 0.0116063094139099
};

\nextgroupplot[
yticklabels={},
xticklabels={},
]
\addplot [thick, color0]
table {%
25 0.00159924268722534
50 0.00186225175857544
100 0.00210490942001343
250 0.00315975904464722
500 0.0109972286224365
1000 0.0474127984046936
2500 0.266698026657105
5000 1.08772976160049
};
\addplot [thick, color2]
table {%
25 0.0326761794090271
50 0.0369650983810425
100 0.0399796986579895
250 0.04368243932724
500 0.0471115827560425
1000 0.0636554837226868
2500 0.218360657691956
5000 0.76059592962265
};
\addplot [thick, color4]
table {%
25 0.00719158411026001
50 0.00734112739562988
100 0.00774803876876831
250 0.00867652893066406
500 0.00929448127746582
1000 0.0101397895812988
2500 0.0127950167655945
5000 0.0184899854660034
};

\nextgroupplot[
yticklabels={},
xticklabels={}
]
\addplot [thick, color0]
table {%
25 0.00185147762298584
50 0.00216018676757812
100 0.00238754510879517
250 0.00540456771850586
500 0.0219661927223206
1000 0.0889155197143555
2500 0.551953964233398
};
\addplot [thick, color2]
table {%
25 0.0655392408370972
50 0.0728358268737793
100 0.0802879691123962
250 0.0876949548721313
500 0.0967603945732117
1000 0.129673566818237
2500 0.439836540222168
5000 1.52525918722153
};
\addplot [thick, color4]
table {%
25 0.00887012958526611
50 0.00884038209915161
100 0.00921917915344238
250 0.0101767992973328
500 0.011327178478241
1000 0.0129734182357788
2500 0.0197454690933228
5000 0.0332985162734985
};

\nextgroupplot[
yticklabels={},
xticklabels={},
]
\addplot [thick, color0]
table {%
25 0.00212844133377075
50 0.00241667747497559
100 0.00269733190536499
250 0.00996875762939453
500 0.0447834825515747
1000 0.182909104824066
2500 1.13436961889267
};
\addplot [thick, color2]
table {%
25 0.130277955532074
50 0.147697856426239
100 0.162772490978241
250 0.174492027759552
500 0.191529023647308
1000 0.261769981384277
2500 0.890757985115051
5000 3.0656053853035
};
\addplot [thick, color4]
table {%
25 0.0108861994743347
50 0.0105951976776123
100 0.0108000707626343
250 0.0122596573829651
500 0.0137222647666931
1000 0.0186448311805725
2500 0.0344069457054138
5000 0.0627733469009399
};

\nextgroupplot[
ylabel={\noindent\parbox{2in}{\centering \Huge $\sigma = 0.5$ \\ Run Time}},
]
\addplot [thick, color0]
table {%
25 0.00111895322799683
50 0.0012981915473938
100 0.00143690347671509
250 0.00152528047561646
500 0.00299797773361206
1000 0.0105523896217346
2500 0.0619166922569275
5000 0.249611737728119
};
\addplot [thick, color2]
table {%
25 0.00813950538635254
50 0.00923280477523804
100 0.0102153158187866
250 0.0111292839050293
500 0.0119382619857788
1000 0.0139688014984131
2500 0.0517065620422363
5000 0.190175201892853
};
\addplot [thick, color4]
table {%
25 0.00376409769058228
50 0.00390406847000122
100 0.00423081398010254
250 0.00473552942276001
500 0.00505112648010254
1000 0.00548125505447388
2500 0.00591377735137939
5000 0.00667522430419922
};

\nextgroupplot[
yticklabels={},
]
\addplot [thick, color0]
table {%
25 0.00136955499649048
50 0.00157456159591675
100 0.00176483869552612
250 0.00200706005096436
500 0.00566017866134644
1000 0.0210827207565308
2500 0.129715721607208
5000 0.523482382297516
};
\addplot [thick, color2]
table {%
25 0.0165130710601807
50 0.0182205939292908
100 0.020090606212616
250 0.0223090410232544
500 0.0239212965965271
1000 0.0306983113288879
2500 0.108163311481476
5000 0.37513739824295
};
\addplot [thick, color4]
table {%
25 0.00471473455429077
50 0.00480154752731323
100 0.00523180723190308
250 0.0058289098739624
500 0.00629024028778076
1000 0.00669513463973999
2500 0.00752405166625977
5000 0.00949663877487183
};

\nextgroupplot[
yticklabels={}
]
\addplot [thick, color0]
table {%
25 0.00159827709197998
50 0.00186416149139404
100 0.00211261987686157
250 0.00316891431808472
500 0.0110018301010132
1000 0.0443733811378479
2500 0.267091674804687
5000 1.08701022386551
};
\addplot [thick, color2]
table {%
25 0.0326747679710388
50 0.0368476510047913
100 0.0399330830574036
250 0.0438910245895386
500 0.0473101854324341
1000 0.0632922792434692
2500 0.226414260864258
5000 0.776433141231537
};
\addplot [thick, color4]
table {%
25 0.00590874910354614
50 0.00603286743164063
100 0.00638183832168579
250 0.0072499942779541
500 0.00756874799728394
1000 0.00827158689498901
2500 0.0103362035751343
5000 0.0149944472312927
};

\nextgroupplot[
yticklabels={}
]
\addplot [thick, color0]
table {%
25 0.00184694766998291
50 0.00216792821884155
100 0.00238687038421631
250 0.00541759014129639
500 0.0225667214393616
1000 0.0889329600334167
2500 0.546256265640259
};
\addplot [thick, color2]
table {%
25 0.0660462498664856
50 0.0727731585502625
100 0.0803267240524292
250 0.0876778388023376
500 0.0967392826080322
1000 0.129339621067047
2500 0.440030906200409
5000 1.53503608942032
};
\addplot [thick, color4]
table {%
25 0.00746115207672119
50 0.00725813150405884
100 0.00749777555465698
250 0.0083253812789917
500 0.00921440124511719
1000 0.0106206011772156
2500 0.01598552942276
5000 0.0264100909233093
};

\nextgroupplot[
yticklabels={}
]
\addplot [thick, color0]
table {%
25 0.00212483406066895
50 0.00241111993789673
100 0.00268976449966431
250 0.00996080160140991
500 0.0441259670257568
1000 0.182221636772156
2500 1.13135114192963
};
\addplot [thick, color2]
table {%
25 0.129874386787415
50 0.147876379489899
100 0.163887591362
250 0.173827610015869
500 0.191219236850739
1000 0.261715080738068
2500 0.896359946727753
5000 2.99032322645187
};
\addplot [thick, color4]
table {%
25 0.00840501308441162
50 0.00850098609924316
100 0.00875487565994263
250 0.00988105297088623
500 0.0110719752311707
1000 0.0150183176994324
2500 0.0275128531455994
5000 0.0507187747955322
};
\end{groupplot}


\begin{groupplot}[
group style={
    group size=5 by 3, 
    y descriptions at=edge right},
tick align=outside,
xtick pos=left,
x grid style={white!69.0196078431373!black},
xmin=19.1817624752731, xmax=6516.60660281532,
xmode=log,
xtick=\empty, 
axis line style=transparent,
y grid style={white!69.0196078431373!black},
ylabel={{\Huge Variance}},
ymin=0.0155850675557426, ymax=24653.4108154663,
ymode=log,
]


\nextgroupplot[scaled y ticks=false]
\addplot [thick, color0, dashed]
table {%
25 59.5048027038574
50 30.7342433929443
100 12.4949884414673
250 6.52614974975586
500 2.51888966560364
1000 1.61697602272034
2500 0.721064269542694
5000 0.586455166339874
}; \label{line:variance-par}
\addplot [thick, color2, dashed]
table {%
25 16.1927337646484
50 9.43072319030762
100 5.17899227142334
250 2.20530700683594
500 0.768634855747223
1000 0.410783916711807
2500 0.225097760558128
5000 0.0878169015049934
};
\addplot [thick, color4, dashed]
table {%
25 102.785797119141
50 41.4840965270996
100 21.6717739105225
250 9.51690483093262
500 4.78839588165283
1000 2.02406406402588
2500 0.877550661563873
5000 0.43735533952713
};

\nextgroupplot[scaled y ticks=false]
\addplot [thick, color0, dashed]
table {%
25 170.306610107422
50 94.6386871337891
100 38.1153106689453
250 12.3958492279053
500 7.27658987045288
1000 3.59487748146057
2500 2.07869648933411
5000 1.32333147525787
};
\addplot [thick, color2, dashed]
table {%
25 47.4871559143066
50 25.8502044677734
100 8.89261245727539
250 4.5017237663269
500 1.85285305976868
1000 1.12645137310028
2500 0.368584096431732
5000 0.188606232404709
};
\addplot [thick, color4, dashed]
table {%
25 306.637634277344
50 147.340850830078
100 57.4513130187988
250 27.5125732421875
500 12.6473970413208
1000 5.46353387832642
2500 2.21049284934998
5000 1.51140332221985
};

\nextgroupplot[title={{\Huge $T = 128$}}, scaled y ticks=false
]
\addplot [thick, color0, dashed]
table {%
25 487.483673095703
50 235.423095703125
100 104.034156799316
250 30.965856552124
500 16.2625713348389
1000 9.2366828918457
2500 3.56767821311951
5000 3.58341121673584
};
\addplot [thick, color2, dashed]
table {%
25 89.14697265625
50 44.245231628418
100 21.9491767883301
250 9.72418022155762
500 4.86022138595581
1000 2.03148531913757
2500 0.676524937152863
5000 0.405186682939529
};
\addplot [thick, color4, dashed]
table {%
25 576.731689453125
50 382.220581054688
100 134.377655029297
250 50.1398277282715
500 31.8194484710693
1000 11.5515699386597
2500 5.70031118392944
5000 3.36420226097107
};

\nextgroupplot[title={{\Huge $T = 256$}}, scaled y ticks=false
]\addplot [thick, color0, dashed]
table {%
25 869.420166015625
50 516.397033691406
100 229.722900390625
250 73.8437576293945
500 50.0955505371094
1000 22.2626609802246
2500 11.3136425018311
};
\addplot [thick, color2, dashed]
table {%
25 158.465087890625
50 72.4209060668945
100 43.4233589172363
250 19.3911724090576
500 7.94426965713501
1000 3.56454205513
2500 1.94238340854645
5000 0.880661427974701
};
\addplot [thick, color4, dashed]
table {%
25 1337.72216796875
50 669.667236328125
100 392.431671142578
250 124.388160705566
500 73.9881210327148
1000 28.5814247131348
2500 13.9533090591431
5000 8.36782836914062
};

\nextgroupplot
\addplot [thick, color0, dashed]
table {%
25 2574.0361328125
50 1018.494140625
100 465.605682373047
250 223.377044677734
500 183.421829223633
1000 48.0984153747559
2500 22.9780311584473
};
\addplot [thick, color2, dashed]
table {%
25 267.438507080078
50 268.850006103516
100 98.4039611816406
250 28.5903263092041
500 14.5609130859375
1000 6.8907732963562
2500 3.26212739944458
5000 1.94551265239716
};
\addplot [thick, color4, dashed]
table {%
25 2765.22998046875
50 1564.71960449219
100 703.975219726562
250 343.460784912109
500 159.452392578125
1000 85.0201644897461
2500 24.2430858612061
5000 15.0096521377563
};


\nextgroupplot[scaled y ticks=false]
\addplot [thick, color0, dashed]
table {%
25 34.0802154541016
50 14.5406017303467
100 7.09827136993408
250 2.81908798217773
500 1.45507991313934
1000 0.643445789813995
2500 0.321718662977219
5000 0.204553127288818
};
\addplot [thick, color2, dashed]
table {%
25 11.5575323104858
50 4.6267352104187
100 2.78186130523682
250 1.01468467712402
500 0.81219756603241
1000 0.245976254343987
2500 0.0845942571759224
5000 0.0502968020737171
};
\addplot [thick, color4, dashed]
table {%
25 39.9067649841309
50 23.120849609375
100 12.9786605834961
250 4.85077714920044
500 1.82262420654297
1000 1.11965119838715
2500 0.588962376117706
5000 0.231278985738754
};

\nextgroupplot
\addplot [thick, color0, dashed]
table {%
25 67.3628768920898
50 30.8889350891113
100 17.1218757629395
250 10.0364551544189
500 4.16715574264526
1000 1.36715972423553
2500 0.874572992324829
5000 0.441975057125092
};
\addplot [thick, color2, dashed]
table {%
25 24.0167484283447
50 10.0364265441895
100 4.58759880065918
250 1.98801004886627
500 1.0295147895813
1000 0.503748893737793
2500 0.221433565020561
5000 0.125935971736908
};
\addplot [thick, color4, dashed]
table {%
25 110.022323608398
50 59.3288421630859
100 28.7870578765869
250 12.0688667297363
500 6.48966455459595
1000 2.89062595367432
2500 1.2067129611969
5000 0.488954156637192
};

\nextgroupplot[scaled y ticks=false]
\addplot [thick, color0, dashed]
table {%
25 195.764053344727
50 71.6693496704102
100 38.2436180114746
250 15.4934349060059
500 9.55848121643066
1000 5.68729114532471
2500 1.50349271297455
5000 1.26581597328186
};
\addplot [thick, color2, dashed]
table {%
25 38.2547874450684
50 25.7118453979492
100 11.3990526199341
250 5.1849570274353
500 2.36478757858276
1000 0.905971109867096
2500 0.397586822509766
5000 0.183682709932327
};
\addplot [thick, color4, dashed]
table {%
25 277.941619873047
50 151.893753051758
100 49.3291206359863
250 24.0320014953613
500 13.4167222976685
1000 5.34148693084717
2500 2.55626130104065
5000 1.26141953468323
};

\nextgroupplot[scaled y ticks=false]
\addplot [thick, color0, dashed]
table {%
25 585.512084960938
50 236.863464355469
100 81.7408905029297
250 38.7846412658691
500 25.4350070953369
1000 11.0622081756592
2500 3.85106015205383
};
\addplot [thick, color2, dashed]
table {%
25 79.6221466064453
50 52.5413665771484
100 25.0306529998779
250 7.70515584945679
500 4.52421522140503
1000 1.86671483516693
2500 0.857984960079193
5000 0.430903851985931
};
\addplot [thick, color4, dashed]
table {%
25 782.981384277344
50 319.330139160156
100 176.526565551758
250 56.6204872131348
500 33.2001342773438
1000 12.7566804885864
2500 6.93861484527588
5000 3.23369550704956
};

\nextgroupplot
\addplot [thick, color0, dashed]
table {%
25 1216.5908203125
50 504.785858154297
100 273.833679199219
250 70.0807037353516
500 149.483917236328
1000 17.9722805023193
2500 8.33606433868408
};
\addplot [thick, color2, dashed]
table {%
25 192.492736816406
50 104.204780578613
100 34.5509796142578
250 16.6483612060547
500 9.03537178039551
1000 4.42251539230347
2500 1.98842000961304
5000 0.873133957386017
};
\addplot [thick, color4, dashed]
table {%
25 1127.755859375
50 592.398559570312
100 335.701507568359
250 121.399215698242
500 72.117301940918
1000 31.0821762084961
2500 13.2651100158691
5000 6.29705286026001
};


\nextgroupplot
\addplot [thick, color0, dashed]
table {%
25 19.6034545898438
50 6.31841659545898
100 3.98421311378479
250 1.5365241765976
500 1.21319282054901
1000 0.423432141542435
2500 0.142641916871071
5000 0.0970978885889053
};
\addplot [thick, color2, dashed]
table {%
25 5.44995975494385
50 3.28651475906372
100 1.60521817207336
250 0.677815556526184
500 0.24665305018425
1000 0.133220762014389
2500 0.0402567870914936
5000 0.0298187248408794
};
\addplot [thick, color4, dashed]
table {%
25 22.1189918518066
50 11.1939220428467
100 7.20281553268433
250 2.17296290397644
500 1.12880456447601
1000 0.573330044746399
2500 0.209026172757149
5000 0.105681456625462
};

\nextgroupplot[scaled y ticks=false]
\addplot [thick, color0, dashed]
table {%
25 46.9657516479492
50 17.7510795593262
100 9.29972267150879
250 4.58143186569214
500 1.75195741653442
1000 1.19901943206787
2500 0.356090754270554
5000 0.267333716154099
};
\addplot [thick, color2, dashed]
table {%
25 10.1024503707886
50 7.18057489395142
100 2.7139675617218
250 1.07363307476044
500 0.567675828933716
1000 0.243163600564003
2500 0.130484730005264
5000 0.0655000582337379
};
\addplot [thick, color4, dashed]
table {%
25 62.9616737365723
50 35.6568641662598
100 13.345853805542
250 5.69172048568726
500 2.82944321632385
1000 1.28780496120453
2500 0.472666472196579
5000 0.249371290206909
};

\nextgroupplot[scaled y ticks=false]
\addplot [thick, color0, dashed]
table {%
25 138.323089599609
50 39.1467132568359
100 20.0880870819092
250 8.48923015594482
500 4.0010871887207
1000 2.14849901199341
2500 0.748155295848846
5000 0.409346222877502
};
\addplot [thick, color2, dashed]
table {%
25 23.0348796844482
50 10.6378297805786
100 6.08450317382812
250 2.52853488922119
500 0.890532255172729
1000 0.64376437664032
2500 0.237206116318703
5000 0.149957448244095
};
\addplot [thick, color4, dashed]
table {%
25 109.213066101074
50 58.3594703674316
100 32.4081268310547
250 12.1208419799805
500 7.9185094833374
1000 4.74120950698853
2500 1.40309047698975
5000 0.635703384876251
};

\nextgroupplot[scaled y ticks=false]
\addplot [thick, color0, dashed]
table {%
25 263.323577880859
50 136.719650268555
100 49.2090530395508
250 23.1338500976562
500 9.66488361358643
1000 5.21665334701538
2500 2.37493848800659
};
\addplot [thick, color2, dashed]
table {%
25 51.2187385559082
50 28.4044990539551
100 10.5502147674561
250 3.55661797523499
500 2.64478325843811
1000 0.84585440158844
2500 0.405939847230911
5000 0.225691556930542
};
\addplot [thick, color4, dashed]
table {%
25 322.240234375
50 150.387283325195
100 80.5769729614258
250 30.5548553466797
500 18.6920890808105
1000 9.4181079864502
2500 3.2148106098175
5000 1.71128571033478
};

\nextgroupplot
\addplot [thick, color0, dashed]
table {%
25 688.575744628906
50 308.152557373047
100 105.80265045166
250 42.7546653747559
500 22.0988178253174
1000 10.8760776519775
2500 5.20054912567139
};
\addplot [thick, color2, dashed]
table {%
25 97.9112014770508
50 50.7265892028809
100 23.1840038299561
250 8.56578063964844
500 4.4893479347229
1000 2.49457168579102
2500 0.842623710632324
5000 0.453506469726562
};
\addplot [thick, color4, dashed]
table {%
25 780.716918945312
50 444.431640625
100 177.291397094727
250 70.6873626708984
500 38.599235534668
1000 18.3667602539062
2500 8.24776363372803
5000 3.81929731369019
};

\end{groupplot}


\end{tikzpicture}


==> sections/experiments/plots/update_rates.tex <==

\begin{tikzpicture}[scale=1.]
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    ylabel shift = -1 pt,
    height = 8cm,
    width = 10cm,
    xlabel = {\scriptsize Time step ($t$)},
    ylabel = {\scriptsize Update rate},
    ymin=0, ymax=1,
    xmin=0, xmax=120,
    yscale=0.5,
]
    \addplot[black, dashed, line width=0.5pt] table [x=time, y=Sequential, col sep=comma]{sections/experiments/data/update_rate.csv}; \label{update_rate_seq}
    \addplot[black, line width=0.5pt] table [x=time, y=Parallel, col sep=comma]{sections/experiments/data/update_rate.csv}; \label{update_rate_par}
\end{axis}
\end{tikzpicture}

